Biometric and Physical Identifiers with Correlated Noise for Controllable Private Authentication

The problem of secret-key based authentication under privacy and storage constraints on the source sequence is considered. The identifier measurement channels during authentication are assumed to be controllable via a cost-constrained action sequence. Single-letter inner and outer bounds for the key-leakage-storage-cost regions are derived for a generalization of a classic two-terminal key agreement model with an eavesdropper that observes a sequence that is correlated with the sequences observed by the legitimate terminals. The additions to the model are that the encoder observes a noisy version of a remote source, and the noisy output and the remote source output together with an action sequence are given as inputs to the measurement channel at the decoder. Thus, correlation is introduced between the noise components on the encoder and decoder measurements. The model with a secret key generated by an encoder is extended to the randomized models, where a secret-key is embedded to the encoder. The results are relevant for several user and device authentication scenarios including physical and biometric identifiers with multiple measurements that provide diversity and multiplexing gains. To illustrate the behavior of the rate region, achievable (secret-key rate, storage-rate, cost) tuples are given for binary identifiers and measurement channels that can be represented as a mixture of binary symmetric subchannels. The gains from using an action sequence such as a large secret-key rate at a significantly small hardware cost, are illustrated to motivate the use of low-complexity transform-coding algorithms with cost-constrained actions.

==> CostSKRateComparisons_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.856cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.267,
xmax=0.73,
xlabel style={font=\color{white!15!black}},
xlabel={Cost C},
ymin=0,
ymax=0.32,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Secret-key Rate R}_\text{s}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.49,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot  [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0.267133333333333	0.000754604986853646\\
0.267133333333333	0.000754604986853646\\
0.274133333333333	0.00997817113895916\\
0.290466666666667	0.0305838372071222\\
0.3033	0.0466223249636898\\
0.3278	0.0764529599008656\\
0.358133333333333	0.112404947326869\\
0.3768	0.133911204027946\\
0.3943	0.153517904187038\\
0.4118	0.172451612839989\\
0.431633333333333	0.193475172152709\\
0.449133333333333	0.211118688542058\\
0.465466666666667	0.226995571012191\\
0.473633333333333	0.234541018208105\\
0.486466666666667	0.24622381326917\\
0.5098	0.265752540350576\\
0.528466666666667	0.279479505077079\\
0.535466666666667	0.284016973248991\\
0.556466666666667	0.295268548005922\\
0.561133333333333	0.297701611198381\\
0.5623	0.298103061562843\\
0.563466666666667	0.298489322368883\\
0.564633333333333	0.298859909887597\\
0.5658	0.299214315368461\\
0.566966666666667	0.299552003226017\\
0.568133333333333	0.299872409056417\\
0.5693	0.300174937464074\\
0.570466666666667	0.300458959675952\\
0.571633333333333	0.300723810917827\\
0.5728	0.300968787523134\\
0.573966666666667	0.301193143740662\\
0.575133333333333	0.301396088202254\\
0.5763	0.301576780005644\\
0.577466666666667	0.30173432436047\\
0.578633333333333	0.301867767737067\\
0.5798	0.30197609244759\\
0.580966666666667	0.302058210577066\\
0.582133333333333	0.302112957167544\\
0.585633333333333	0.302112957167544\\
0.5868	0.302112957167544\\
0.592633333333333	0.302112957167544\\
0.727966666666667	0.302112957167544\\
0.729133333333333	0.302112957167544\\
0.7303	0.302112957167544\\
0.731466666666667	0.302112957167544\\
};
\addlegendentry{$\text{R}_\text{w} = 0.001$}

\addplot [color=blue, loosely dashed, line width=3.0pt]
  table[row sep=crcr]{%
0.267133333333333	0.0285441048428285\\
0.267133333333333	0.0285441048428285\\
0.272966666666667	0.0395800749126676\\
0.2753	0.0429031331858865\\
0.2928	0.0643961373937423\\
0.3138	0.0900702903784933\\
0.3348	0.114988423407988\\
0.356966666666667	0.140453125220166\\
0.3803	0.166361693841081\\
0.4013	0.188749417285643\\
0.419966666666667	0.207725229358095\\
0.426966666666667	0.214703319788005\\
0.447966666666667	0.234611008144498\\
0.449133333333333	0.235663935094591\\
0.4678	0.252046058367132\\
0.473633333333333	0.257081978533007\\
0.494633333333333	0.273209460373452\\
0.501633333333333	0.27822062660353\\
0.533133333333333	0.296056920611623\\
0.5343	0.296514848659596\\
0.535466666666667	0.296960899584592\\
0.536633333333333	0.297394764017459\\
0.5378	0.29781611955258\\
0.538966666666667	0.298224629980379\\
0.540133333333333	0.298619944461535\\
0.5413	0.299001696637432\\
0.542466666666667	0.299369503670787\\
0.543633333333333	0.299722965209704\\
0.5448	0.300061662267622\\
0.545966666666667	0.300385156010745\\
0.547133333333333	0.300692986443514\\
0.5483	0.300984670981574\\
0.549466666666667	0.301259702900333\\
0.550633333333333	0.301517549645744\\
0.5518	0.301757650992201\\
0.552966666666667	0.301979417030464\\
0.554133333333333	0.302182225966243\\
0.5553	0.302365421707428\\
0.556466666666667	0.302528311214885\\
0.557633333333333	0.302670161588175\\
0.5588	0.302790196853396\\
0.563466666666667	0.30293822713079\\
0.564633333333333	0.302967962315683\\
0.5658	0.302971231378219\\
0.566966666666667	0.302971231378219\\
0.570466666666667	0.302971231378219\\
0.727966666666667	0.302971231378219\\
0.729133333333333	0.302971231378219\\
0.7303	0.302971231378219\\
0.731466666666667	0.302971231378219\\
};
\addlegendentry{$\text{R}_\text{w} = 0.050$}

\addplot [color=black, densely dotted, line width=3.0pt]
  table[row sep=crcr]{%
0.267133333333333	0.142657119867507\\
0.267133333333333	0.142657119867507\\
0.2683	0.145336712215796\\
0.307966666666667	0.18818445245575\\
0.3103	0.190473970403349\\
0.349966666666667	0.228357374374226\\
0.356966666666667	0.234749055827242\\
0.360466666666667	0.237739294049048\\
0.379133333333333	0.251833309914442\\
0.416466666666667	0.278424405981732\\
0.430466666666667	0.286897377759906\\
0.431633333333333	0.287484670137809\\
0.4328	0.28806572619286\\
0.433966666666667	0.288640450281547\\
0.435133333333333	0.289208744408135\\
0.4363	0.289770508144172\\
0.437466666666667	0.29032563854446\\
0.438633333333333	0.290874030059314\\
0.4398	0.291415574442898\\
0.440966666666667	0.29195016065742\\
0.442133333333333	0.29247767477297\\
0.4433	0.292997999862743\\
0.444466666666667	0.293511015893396\\
0.445633333333333	0.294016599610269\\
0.4468	0.29451462441715\\
0.461966666666667	0.299672412249951\\
0.463133333333333	0.300062561028384\\
0.4643	0.300442959417091\\
0.475966666666667	0.303255713358823\\
0.484133333333333	0.304599279469319\\
0.491133333333333	0.30536054878819\\
0.496966666666667	0.305701581437783\\
0.498133333333333	0.305768633543332\\
0.5028	0.305794666098908\\
0.503966666666667	0.305794666098908\\
0.507466666666667	0.305794666098908\\
0.727966666666667	0.305794666098908\\
0.729133333333333	0.305794666098908\\
0.7303	0.305794666098908\\
0.731466666666667	0.305794666098908\\
};
\addlegendentry{$\text{R}_\text{w} = 0.250$}

\end{axis}
\end{tikzpicture}%
